Steering heat engines: a truly quantum Maxwell demon

We address the question of verifying the quantumness of thermal machines. A Szil\'ard engine is truly quantum if its work output cannot be described by a local hidden state (LHS) model, i. e. an objective local statistical ensemble. Quantumness in this scenario is revealed by a steering-type inequality which bounds the classically extractable work. A quantum Maxwell demon can violate that inequality by exploiting quantum correlations between the work medium and the thermal environment. While for a classical Szil\'ard engine an objective description of the medium always exists, any such description can be ruled out by a steering task in a truly quantum case.

==> cm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.2546651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0880713)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cm.pdf}}%
    \put(0.10790966,0.42378765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sys$}}}%
    \put(0.89443345,0.4229767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Cont$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cm.pdf}}%
    \put(0.43208504,0.70463735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Env$}}}%
    \put(0.57025826,0.70463735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Env'$}}}%
    \put(0.25880456,0.8791243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47940196\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cm.pdf}}%
    \put(0.43208504,0.98629819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Env$}}}%
    \put(0.57025826,0.98629819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Env'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cm.pdf}}%
  \end{picture}%
\endgroup%

